Age distribution of young clusters and field stars in the SMC

In this paper we discuss the cluster and field star formation in the central part of the Small Magellanic Cloud. The main goal is to study the correlation between young objects and their interstellar environment. The ages of about 164 associations and 311 clusters younger than 1 Gyr are determined using isochrone fitting. The spatial distribution of the clusters is compared with the HI maps, with the HI velocity dispersion field, with the location of the CO clouds and with the distribution of young field stars. The cluster age distribution supports the idea that clusters formed in the last 1 Gyr of the SMC history in a roughly continuous way with periods of enhancements. The two super-shells 37A and 304A detected in the HI distribution are clearly visible in the age distribution of the clusters: an enhancement in the cluster formation rate has taken place from the epoch of the shell formation. A tight correlation between young clusters and the HI intensity is found. The degree of correlation is decreasing with the age of the clusters. Clusters older than 300 Myr are located away from the HI peaks. Clusters and associations younger than 10 Myr are related to the CO clouds in the SW region of the SMC disk. A positive correlation between the location of the young clusters and the velocity dispersion field of the atomic gas is derived only for the shell 304A, suggesting that the cloud-cloud collision is probably not the most important mechanism of cluster formation. Evidence of gravitational triggered episode due to the most recent close interaction between SMC and LMC is found both in the cluster and field star distribution.

==> (inline-0) <==
\begin{longtable}{c c c l c c c l l}

\begin{table*}

\caption{Catalog of positions and ages of \object{SMC} clusters. Column 1 :  identification number, columns 2 and 3 : coordinates, column 4 : Name, column 5 : Radius, column 8 : Type are from \citet{bica2000}. Column 9 : Class gives an estimate of the uncertainties on the age determination. Class 1 indicates objects having $\Delta(Log(Age(yr))) < 0.3$; class 2 indicates objects having $0.3 < \Delta(Log(Age(yr))) < 0.5$;  class 3 indicates objects having $\Delta(Log(Age(yr))) >0.5$ }

\label{NGC269.tab}
\centering
\begin{tabular}{c c c l c c c l l}
\hline\hline
ID& $\alpha$(2000)& $\delta$(2000)& Name& Radius& Log(Age)& E(V-I)& Type& Class\\ & (deg)& (deg)& & (deg)&(yr)& & \\
\hline 
%\endfirsthead

%\multicolumn{1}{c}{ID}& 
%\multicolumn{1}{c}{$\alpha$ (2000)} & 
%\multicolumn{1}{c}{$\delta$ (2000)} & 
%\multicolumn{1}{c}{Name} & 
%\multicolumn{1}{c}{Radius} & 
%\multicolumn{1}{c}{Log(Age)} & 
%\multicolumn{1}{c}{E(V-I)} & 
%\multicolumn{1}{c}{Type} & 
%\multicolumn{1}{c}{Class} \\ 
%\multicolumn{1}{c}{}& 
%\multicolumn{1}{c}{(deg)} & 
%\multicolumn{1}{c}{(deg)} & 
%\multicolumn{1}{c}{} & 
%%multicolumn{1}{c}{(deg)} & 
%\multicolumn{1}{c}{(yr)} & 
%\multicolumn{1}{c}{} & 
%\multicolumn{1}{c}{} & 
%\multicolumn{1}{c}{} \\

%\hline
%\caption{continued from previous page}\\
%\hline
%ID& $\alpha$(2000)& $\delta$(2000)& Name& Radius& Log(Age)& E(V-I)& Type& Class\\ & (deg)& (deg)& & (deg)&(yr)& & \\
%\hline
%\hline
%}
%\endhead
%\tabletail{%
%\hline
%}
%\endfoot

%\begin{supertabular*}{140mm}{c c c l c c c l l} 			
			      
    60  &    9.0583  &  -73.4117  &  \object{H86-30}                        &    0.003  &    8.9  &    0.04  &  C     &      1     \\     
    65  &    9.1583  &  -73.0858  &  \object{H86-35,SMC\_OGLE1}              &    0.003  &    8.8  &    0.04  &  C     &     1	  \\     
    66  &    9.2083  &  -73.0711  &  \object{H86-36}                        &    0.007  &    8.8  &    0.10  &  AC    &      1	  \\     
    70  &    9.3500  &  -73.0306  &  \object{H86-38 }                       &    0.010  &    7.6  &    0.04  &  A     &      1	  \\     
    72  &    9.3875  &  -73.6119  &  \object{HW11,SMC\_OGLE2 }               &    0.010  &    8.4  &    0.04  &  C     &     1	  \\     
    73  &    9.3917  &  -73.0250  &  \object{BS10 }                         &    0.005  &    9.0  &    0.04  &  C     &      1	  \\     
    74  &    9.4208  &  -73.1211  &  \object{H86-42 }                       &    0.004  &    8.9  &    0.00  &  C     &      1	  \\     
    75  &    9.4250  &  -73.9083  &  \object{L19,SMC\_OGLE3}                 &    0.014  &    8.9  &    0.04  &  C     &     1	  \\     
    76  &    9.4333  &  -73.2111  &  \object{B10,SMC\_OGLE4 }                &    0.007  &    9.0  &    0.04  &  C     &     3	  \\     
    77  &    9.4542  &  -73.4839  &  \object{H86-40 }                       &    0.004  &    8.8  &    0.04  &  C     &      1	  \\     
    78  &    9.4625  &  -73.1211  &  \object{H86-43}                        &    0.005  &    8.8  &    0.04  &  C     &      1	  \\     
    79  &    9.5917  &  -73.2750  &  \object{B12 }                          &    0.004  &    9.0  &    0.04  &  C     &      1	  \\     
    80  &    9.6000  &  -73.3783  &  \object{BS11 }                         &    0.010  &    7.4  &    0.04  &  A     &      1	  \\     
    81  &    9.6542  &  -73.8058  &  \object{B14,SMC\_OGLE162}               &    0.005  &    7.9  &    0.04  &  C     &     2	  \\     
    82  &    9.7042  &  -73.2756  &  \object{H86-47 }                       &    0.002  &    9.0  &    0.04  &  C     &      1	  \\     
    83  &    9.7125  &  -73.3742  &  \object{HW12,SMC\_OGLE163 }             &    0.007  &    8.7  &    0.30  &  C     &     2	  \\     
    84  &    9.7333  &  -73.4089  &  \object{H86-48,SMC\_OGLE164 }           &    0.004  &    8.0  &    0.08  &  C     &     2	  \\     
    86  &    9.7458  &  -73.9469  &  \object{B16}                           &    0.002  &    9.0  &    0.04  &  C     &      1	  \\     
    87  &    9.7583  &  -73.9347  &  \object{BS12 }                         &    0.003  &    9.0  &    0.04  &  C     &      1	  \\     
    90  &    9.8417  &  -73.2578  &  \object{SMC\_OGLE5 }                    &    0.007  &    9.0  &    0.01  &  CA    &     1	  \\     
    91  &    9.8583  &  -73.3831  &  \object{HW12A }                        &    0.005  &    9.0  &    0.04  &  C     &      3	  \\     
    92  &    9.8583  &  -73.1064  &  \object{H86-55,SMC\_OGLE167}            &    0.004  &    8.8  &    0.20  &  C     &     1	  \\     
    93  &    9.8792  &  -73.4239  &  \object{HW13,SMC\_OGLE168 }             &    0.006  &    9.0  &    0.04  &  C     &     1	  \\     
    94  &    9.8958  &  -73.3828  &  \object{H86-54 }                       &    0.004  &    8.6  &    0.00  &  C     &      1	  \\     
   104  &   10.1125  &  -73.4611  &  \object{H86-59 }                       &    0.004  &    8.0  &    0.08  &  C     &      3	  \\     
   105  &   10.1250  &  -73.2306  &  \object{SMC\_OGLE7}                     &    0.008  &    8.3  &    0.15  &  CA    &     1	  \\     
   106  &   10.1292  &  -73.4028  &  \object{NGC220,K18,L22,ESO29SC3 }      &    0.010  &    8.1  &    0.08  &  C     &      2	  \\     
   109  &   10.1792  &  -73.1181  &  \object{H86-60  }                      &    0.003  &    9.0  &    0.10  &  C     &      3	  \\     
   111  &   10.1875  &  -73.7406  &  \object{B26,SMC\_OGLE169  }             &    0.007  &    8.0  &    0.08  &  C     &     2	  \\     
   113  &   10.1833  &  -73.3833  &  \object{NGC222,K19,L24,ESO29SC4 }      &    0.010  &    8.0  &    0.10  &  C     &      1	  \\     
   114  &   10.1875  &  -73.3783  &  \object{H-A3}                          &    0.065  &    6.6  &    0.04  &  A     &      1	  \\     
   118  &   10.2292  &  -73.4019  &  \object{B23,SMC\_OGLE170}               &    0.005  &    8.0  &    0.08  &  C     &     1	  \\     
   120  &   10.2500  &  -73.6061  &  \object{SMC-DEM5}                      &    0.024  &    7.0  &    0.04  &  NA    &      1	  \\     
   122  &   10.2750  &  -73.3519  &  \object{NGC231,K20,L25,ESO29SC5}       &    0.015  &    7.8  &    0.10  &  C     &      1	  \\     
   126  &   10.3375  &  -73.3419  &  \object{BS15 }                         &    0.020  &    7.8  &    0.10  &  A     &      1	  \\     
   128  &   10.4500  &  -73.3908  &  \object{SMC\_OGLE172 }                  &    0.002  &    9.0  &    0.08  &  C     &     1	  \\     
   129  &   10.4833  &  -73.4878  &  \object{SMC\_OGLE166 }                  &    0.005  &    8.5  &    0.10  &  C     &     1	  \\     
   134  &   10.5792  &  -73.7419  &  \object{SMC-DEM7 }                     &    0.008  &    7.2  &    0.08  &  NA    &      1	  \\     
   135  &   10.5917  &  -73.7342  &  \object{HW16,SMC\_OGLE13 }              &    0.005  &    7.7  &    0.00  &  CN    &     2	  \\     
   136  &   10.6167  &  -73.5472  &  \object{SMC\_OGLE14 }                   &    0.007  &    8.5  &    0.20  &  AC    &     1	 \\      
   138  &   10.7125  &  -73.1756  &  \object{BS249 }                        &    0.004  &    8.8  &    0.20  &  CA    &      1	 \\      
   139  &   10.7250  &  -73.2936  &  \object{SMC\_OGLE15}                    &    0.008  &    8.1  &    0.08  &  CA    &     3	 \\      
   140  &   10.7500  &  -73.2944  &  \object{H-A4}                          &    0.020  &    7.0  &    0.20  &  A     &      1	 \\      
   143  &   10.7417  &  -73.1686  &  \object{BS16,SMC\_OGLE16 }              &    0.005  &    8.6  &    0.20  &  C     &     1	 \\      
   144  &   10.7583  &  -73.1519  &  \object{H-A5 }                         &    0.030  &    6.8  &    0.20  &  A     &      1	 \\      
   145  &   10.7542  &  -73.2578  &  \object{BS18  }                        &    0.010  &    7.4  &    0.20  &  A     &      1	 \\      
   147  &   10.8083  &  -73.0119  &  \object{BS17,SMC\_OGLE174}              &    0.007  &    8.9  &    0.08  &  CA    &     1	  \\     
   148  &   10.8125  &  -73.2514  &  \object{BS250  }                       &    0.005  &    8.8  &    0.08  &  AC    &      1	 \\      
   149  &   10.8667  &  -73.3197  &  \object{BS19 }                         &    0.033  &    6.8  &    0.20  &  A     &      3	 \\      
   150  &   10.8875  &  -73.4403  &  \object{NGC241,K22w,L29W }            &    0.008  &    8.3  &    0.10  &  C     &       1	\\       
   152  &   10.9083  &  -73.4436  &  \object{NGC242,K22e,L29e }            &    0.006  &    7.8  &    0.08  &  C     &       3	\\       
   153  &   10.9083  &  -72.9586  &  \object{B31,SMC\_OGLE19,SMC\_OGLE175}    &    0.004  &    8.5  &    0.10  &  C   &       1	  \\     
   155  &   10.9083  &  -72.9800  &  \object{BS20,SMC\_OGLE20}               &    0.004  &    8.8  &    0.10  &  C     &     1	  \\     
   156  &   10.9083  &  -73.2442  &  \object{H-A6  }                        &    0.033  &    7.4  &    0.08  &  A     &      1	 \\      
   157  &   10.9333  &  -72.9767  &  \object{H86-70,SMC\_OGLE21 }            &    0.005  &    8.8  &    0.00  &  C     &     1	  \\     
   160  &   10.9917  &  -73.1522  &  \object{SMC\_OGLE22 }                   &    0.006  &    8.6  &    0.20  &  CA    &     1	 \\      
   161  &   11.0542  &  -73.4506  &  \object{SMC-DEM10}                     &    0.040  &    7.2  &    0.20  &  NA    &      1	 \\      
   162  &   11.0542  &  -73.6189  &  \object{B33,SMC\_OGLE23 }               &    0.004  &    8.4  &    0.08  &  C     &     1	 \\      
   163  &   11.0958  &  -72.9456  &  \object{B34A }                         &    0.006  &    9.0  &    0.08  &  CA    &      3	  \\     
   164  &   11.0958  &  -73.2125  &  \object{BS23}                          &    0.020  &    7.2  &    0.10  &  A     &      1	 \\      
   165  &   11.1000  &  -73.2517  &  \object{BS24}                          &    0.020  &    6.6  &    0.20  &  A     &      1	 \\      
   166  &   11.1917  &  -72.8981  &  \object{BS25}                          &    0.008  &    8.3  &    0.20  &  CA    &      1	  \\     
   168  &   11.2167  &  -73.0019  &  \object{B34,SMC\_OGLE176 }              &    0.005  &    8.8  &    0.10  &  C     &     1	  \\     
   170  &   11.2292  &  -73.1742  &  \object{BS27,SMC\_OGLE177 }             &    0.003  &    8.4  &    0.08  &  C     &     3	 \\      
   173  &   11.2292  &  -73.2092  &  \object{SMC-DEM13nw }                  &    0.016  &    7.0  &    0.10  &  NA    &      3	 \\      
   174  &   11.2333  &  -73.1697  &  \object{SMC-N10,L61-60,SMC-DEM11 }    &    0.003  &    8.5  &    0.20  &  NC    &       1	\\       
   175  &   11.2542  &  -72.9214  &  \object{SMC\_OGLE24}                    &    0.016  &    7.0  &    0.08  &  A     &     3	  \\     
   178  &   11.2917  &  -73.2342  &  \object{SMC-DEM13se,H-A7 }             &    0.024  &    7.3  &    0.20  &  NA    &      1	  \\     
   179  &   11.2958  &  -72.8753  &  \object{BS28,SMC\_OGLE178}              &    0.006  &    8.5  &    0.12  &  CA    &     1	  \\     
   180  &   11.3083  &  -73.2192  &  \object{H86-74,SMC\_OGLE25}             &    0.006  &    8.0  &    0.08  &  C     &     1	  \\     
   182  &   11.3292  &  -73.2589  &  \object{SMC-DEM14,H-A8 }               &    0.016  &    6.8  &    0.08  &  NA    &      1	  \\     
   182  &   11.3292  &  -73.2589  &  \object{SMC-DEM14,H-A8}                &    0.016  &    6.8  &    0.20  &  NA    &      1	 \\      
   183  &   11.3375  &  -73.0356  &  \object{SMC\_OGLE179 }                  &    0.004  &    8.4  &    0.20  &  CA    &     1	  \\     
   184  &   11.3500  &  -73.3761  &  \object{NGC248n,SMC-N13B,L61-67n }     &    0.006  &    7.2  &    0.20  &  NA    &      1	 \\      
   186  &   11.3458  &  -72.9286  &  \object{SMC\_OGLE180 }                  &    0.002  &    9.0  &    0.08  &  C     &     1	  \\     
   187  &   11.3583  &  -73.3844  &  \object{NGC248s,SMC-N13A,L61-67s }     &    0.006  &    8.6  &    0.08  &  NC    &      2	 \\      
   189  &   11.3583  &  -73.4814  &  \object{B39,SMC\_OGLE27}                &    0.005  &    8.6  &    0.08  &  C     &     1	  \\     
   191  &   11.3667  &  -72.8194  &  \object{SMC\_OGLE28}                    &    0.003  &    8.8  &    0.08  &  C     &     2	  \\     
   192  &   11.3667  &  -72.8858  &  \object{SMC\_OGLE181 }                  &    0.006  &    8.5  &    0.08  &  CA    &     3	  \\     
   194  &   11.3750  &  -73.4850  &  \object{BS30 }                         &    0.003  &    8.9  &    0.08  &  C     &      2	  \\     
   197  &   11.3875  &  -73.1075  &  \object{SMC\_OGLE30}                    &    0.006  &    8.7  &    0.25  &  CA    &     1	  \\     
   198  &   11.3917  &  -73.2572  &  \object{B-OB1 }                        &    0.030  &    8.2  &    0.08  &  AN    &      3	 \\      
   200  &   11.4042  &  -73.2094  &  \object{SMC-DEM17 }                    &    0.015  &    6.8  &    0.08  &  NA    &      1	 \\      
   201  &   11.4083  &  -73.0747  &  \object{BS37  }                        &    0.005  &    6.8  &    0.08  &  NA    &      1	  \\     
   203  &   11.4333  &  -72.8431  &  \object{B36 }                          &    0.006  &    8.4  &    0.08  &  C     &      3	  \\     
   204  &   11.4625  &  -72.8403  &  \object{SMC\_OGLE31 }                   &    0.005  &    8.8  &    0.08  &  CA    &     3	  \\     
   206  &   11.4750  &  -73.1142  &  \object{SMC-DEM20 }                    &    0.020  &    7.8  &    0.12  &  NA    &      3	  \\     
   207  &   11.4750  &  -73.5067  &  \object{NGC256,K23,L30,ESO29SC11 }     &    0.007  &    8.0  &    0.20  &  C     &      1	  \\     
   210  &   11.5083  &  -73.0936  &  \object{SMC-N12,B-OB3 }                &    0.060  &    7.0  &    0.12  &  NA    &      3	  \\     
   211  &   11.5125  &  -73.3006  &  \object{SMC-DEM19 }                    &    0.050  &    7.0  &    0.20  &  NA    &      1	 \\      
   212  &   11.5208  &  -73.4439  &  \object{BS31 }                         &    0.023  &    8.2  &    0.08  &  AN    &      1	  \\     
   213  &   11.5458  &  -72.8175  &  \object{H86-80,SMC\_OGLE184 }           &    0.003  &    9.0  &    0.08  &  C     &     1	  \\     
   219  &   11.5458  &  -73.2733  &  \object{BS32 }                         &    0.016  &    6.8  &    0.08  &  NA    &      1	 \\      
   223  &   11.5750  &  -73.2117  &  \object{SMC-DEM22 }                    &    0.015  &    7.0  &    0.08  &  NA    &      1	 \\      
   224  &   11.5750  &  -73.3925  &  \object{SMC-N16,MA130 }                &    0.010  &    7.1  &    0.24  &  NA    &      1	  \\     
   225  &   11.5958  &  -73.1333  &  \object{BS33 }                         &    0.015  &    7.0  &    0.08  &  NA    &      1	 \\      
   226  &   11.5958  &  -73.2186  &  \object{H-A10}                         &    0.030  &    7.0  &    0.15  &  AN    &      1	 \\      
   227  &   11.6125  &  -73.1047  &  \object{SMC-N12A,SMC-DEM23,MA133}      &    0.015  &    7.2  &    0.08  &  NA    &      1	  \\     
   228  &   11.6333  &  -73.0986  &  \object{NGC261,B42,ESO29EN12}          &    0.010  &    6.8  &    0.08  &  NA    &      1	  \\     
   229  &   11.6458  &  -72.7422  &  \object{L31,SMC\_OGLE36 }               &    0.009  &    8.5  &    0.08  &  C     &     3	  \\     
   230  &   11.6417  &  -72.7739  &  \object{H86-83,SMC\_OGLE35 }            &    0.006  &    8.4  &    0.08  &  C     &     3	  \\     
   231  &   11.6417  &  -72.7656  &  \object{H86-84,SMC\_OGLE185}            &    0.003  &    8.7  &    0.20  &  C     &     1	  \\     
   232  &   11.6583  &  -73.5283  &  \object{SMC-N17,SMC-DEM25,MA140 }      &    0.020  &    7.0  &    0.08  &  NA    &      1	  \\     
   234  &   11.6708  &  -73.0000  &  \object{SMC\_OGLE37 }                   &    0.007  &    8.5  &    0.08  &  C     &     2	  \\     
   235  &   11.6708  &  -73.3639  &  \object{SMC-DEM24,MA142 }              &    0.015  &    6.7  &    0.20  &  NA    &      1	  \\     
   238  &   11.6875  &  -73.1714  &  \object{MA143 }                        &    0.003  &    8.0  &    0.20  &  NC    &      1	 \\      
   239  &   11.7000  &  -73.4353  &  \object{SMC-DEM29 }                    &    0.070  &    6.8  &    0.08  &  NA    &      1	  \\     
   240  &   11.7333  &  -73.4236  &  \object{H86-85,SMC\_OGLE186 }           &    0.005  &    8.2  &    0.08  &  C     &     1	  \\     
   242  &   11.7417  &  -73.3358  &  \object{H86-88  }                      &    0.007  &    8.8  &    0.08  &  CA    &      3	  \\     
   243  &   11.7542  &  -73.0928  &  \object{SMC-DEM27 }                    &    0.020  &    6.8  &    0.20  &  NA    &      1	 \\      
   245  &   11.7542  &  -73.3931  &  \object{H86-86,SMC\_OGLE40}             &    0.007  &    8.0  &    0.08  &  C     &     1	  \\     
   246  &   11.7750  &  -73.2567  &  \object{H86-89,SMC\_OGLE38}             &    0.007  &    8.5  &    0.08  &  C     &     3	 \\      
   247  &   11.7750  &  -73.3714  &  \object{H86-87,SMC\_OGLE187}            &    0.007  &    8.6  &    0.08  &  C     &     3	  \\     
   248  &   11.7958  &  -73.2119  &  \object{H-A11  }                       &    0.030  &    6.7  &    0.14  &  A     &      1	 \\      
   249  &   11.8000  &  -73.4772  &  \object{NGC265,K24,L34,ESO29SC14 }     &    0.010  &    8.4  &    0.08  &  C     &      3	  \\     
   251  &   11.8208  &  -73.1414  &  \object{SNR0045-73.4,MA165}            &    0.014  &    8.0  &    0.15  &  N     &      3	 \\      
   252  &   11.8542  &  -72.8408  &  \object{L33,SMC\_OGLE41}                &    0.008  &    7.9  &    0.08  &  C     &     2	  \\     
   253  &   11.8500  &  -73.2056  &  \object{H86-93,MA172,SMC\_OGLE188  }    &    0.003  &    7.6  &    0.08  &  CN    &     2	 \\      
   256  &   11.8708  &  -73.0856  &  \object{SMC-DEM31  }                   &    0.013  &    8.6  &    0.15  &  N     &      1	 \\      
   258  &   11.8875  &  -73.3736  &  \object{SMC-DEM30,MA184 }              &    0.014  &    7.0  &    0.20  &  NA    &      1	  \\     
   260  &   11.9042  &  -73.0142  &  \object{H86-95}                        &    0.003  &    9.0  &    0.08  &  CA    &      1	  \\     
   261  &   11.9125  &  -73.1375  &  \object{SMC-N19,SMC-DEM32,H-A12}      &    0.060  &    7.0  &    0.12  &  NA    &       3	\\       
   264  &   11.9292  &  -73.3561  &  \object{H-A13 }                        &    0.024  &    6.6  &    0.08  &  A     &      1	  \\     
   265  &   11.9458  &  -73.3031  &  \object{SMC-DEM34,MA187}               &    0.005  &    7.0  &    0.08  &  NA    &      1	 \\      
   268  &   11.9583  &  -73.4783  &  \object{BS35,SMC\_OGLE42}               &    0.006  &    8.8  &    0.08  &  C     &     1	  \\     
   269  &   11.9583  &  -73.3883  &  \object{H-A14 }                        &    0.024  &    7.3  &    0.10  &  AN    &      3	  \\     
   270  &   11.9667  &  -73.2222  &  \object{H86-97,SMC\_OGLE43}             &    0.006  &    8.5  &    0.08  &  C     &     3	 \\      
   272  &   11.9708  &  -73.5314  &  \object{H86-94}                        &    0.005  &    8.7  &    0.08  &  C     &      2	  \\     
   273  &   11.9792  &  -72.9556  &  \object{H86-98,SMC\_OGLE44 }            &    0.007  &    8.8  &    0.08  &  CA    &     3	  \\     
   274  &   11.9833  &  -73.1025  &  \object{MA199}                         &    0.002  &    7.2  &    0.08  &  NC    &      3	 \\      
   275  &   11.9917  &  -73.2944  &  \object{SMC-N23,SMC-DEM36,MA202 }      &    0.007  &    8.0  &    0.08  &  NA    &      1	  \\     
   276  &   12.0042  &  -73.4861  &  \object{K25,L35,SMC\_OGLE45 }           &    0.010  &    8.4  &    0.08  &  C     &     3	  \\     
   277  &   12.0083  &  -73.2739  &  \object{NGC267,SMC-N22,SMC-DEM37}     &    0.017  &    7.0  &    0.15  &  NA    &       1	\\       
   283  &   12.0417  &  -73.3308  &  \object{SMC-N24,SMC-DEM42w,MA210}      &    0.010  &    6.8  &    0.08  &  NA    &      1	 \\      
   284  &   12.0542  &  -72.7931  &  \object{H86-99,SMC\_OGLE190}            &    0.005  &    8.9  &    0.08  &  CA    &     3	  \\     
   286  &   12.0708  &  -73.1708  &  \object{SMC-DEM39,MA216}               &    0.005  &    6.9  &    0.08  &  NA    &      1	 \\      
   287  &   12.0708  &  -73.4025  &  \object{B-OB2 }                        &    0.058  &    6.8  &    0.08  &  A     &      1	  \\     
   289  &   12.0833  &  -72.7950  &  \object{H86-100,SMC\_OGLE191}           &    0.006  &    8.6  &    0.15  &  CA    &     3	  \\     
   290  &   12.0875  &  -73.5303  &  \object{NGC269,K26,L37,ESO29SC16 }     &    0.010  &    8.5  &    0.10  &  C     &      3	  \\     
   294  &   12.1083  &  -72.7525  &  \object{SMC-DEM46w }                   &    0.033  &    6.7  &    0.08  &  NA    &      1	  \\     
   296  &   12.1083  &  -73.0072  &  \object{SMC\_OGLE192}                   &    0.003  &    8.7  &    0.08  &  C     &     3	 \\      
   297  &   12.1125  &  -73.1003  &  \object{MA228 }                        &    0.003  &    7.0  &    0.20  &  NC    &      3	  \\     
   298  &   12.1167  &  -72.9833  &  \object{SMC\_OGLE47}                    &    0.010  &    8.2  &    0.08  &  AC    &     3	 \\      
   299  &   12.1208  &  -73.1081  &  \object{MA231}                         &    0.004  &    7.5  &    0.08  &  NC    &      3	 \\      
   301  &   12.1292  &  -73.2681  &  \object{SMC-N28A,MA234 }               &    0.007  &    8.2  &    0.08  &  NA    &      3	 \\      
   302  &   12.1375  &  -73.3069  &  \object{B47,SMC\_OGLE48}                &    0.008  &    8.4  &    0.08  &  C     &     3	 \\      
   303  &   12.1417  &  -73.2586  &  \object{SMC-N28,SMC-DEM43,MA244}       &    0.015  &    7.0  &    0.20  &  NA    &      3	 \\      
   304  &   12.1542  &  -73.4147  &  \object{B48,SMC\_OGLE49 }               &    0.010  &    8.0  &    0.08  &  CA    &     3	  \\     
   305  &   12.1542  &  -73.1792  &  \object{SMC\_OGLE193}                   &    0.004  &    8.7  &    0.08  &  CA    &     3	 \\      
   307  &   12.1667  &  -73.4303  &  \object{H-A16 }                        &    0.020  &    6.6  &    0.08  &  A     &      1	  \\     
   310  &   12.2167  &  -73.5614  &  \object{B49 }                          &    0.004  &    9.0  &    0.08  &  C     &      1	  \\     
   311  &   12.2375  &  -73.1644  &  \object{SMC-N30A,L61-126,MA267 }       &    0.003  &    7.8  &    0.15  &  NC    &      3	  \\     
   312  &   12.2458  &  -73.1511  &  \object{SMC\_OGLE50 }                   &    0.006  &    7.7  &    0.08  &  NC    &     3	 \\      
   313  &   12.2500  &  -73.1389  &  \object{SMC-N30,SMC-DEM45}            &    0.023  &    7.0  &    0.15  &  NA    &      1	 \\      
   314  &   12.2625  &  -73.2436  &  \object{SNR0047-73.5  }                &    0.024  &    7.4  &    0.04  &  N     &      3	  \\     
   315  &   12.2583  &  -73.3622  &  \object{B50 }                          &    0.005  &    7.0  &    0.08  &  C     &      3	  \\     
   316  &   12.2708  &  -73.0511  &  \object{H86-103,SMC\_OGLE51 }           &    0.005  &    7.0  &    0.08  &  C     &     3	 \\      
   317  &   12.2750  &  -73.3528  &  \object{BS41,SMC\_OGLE194 }             &    0.005  &    8.1  &    0.08  &  C     &     1	  \\     
   318  &   12.3000  &  -73.1086  &  \object{H86-104,SMC\_OGLE52 }           &    0.003  &    9.0  &    0.08  &  C     &     1	 \\      
   319  &   12.3125  &  -72.8800  &  \object{SMC-DEM47,B-OB6w }             &    0.035  &    6.9  &    0.15  &  NA    &      1	  \\     
   320  &   12.3167  &  -73.2492  &  \object{BS42,SMC\_OGLE195 }             &    0.008  &    7.0  &    0.20  &  CA    &     1	 \\      
   321  &   12.3125  &  -73.3708  &  \object{BS43 }                         &    0.009  &    6.8  &    0.08  &  A     &      2	  \\     
   322  &   12.3250  &  -73.3722  &  \object{L39,SMC\_OGLE54 }               &    0.006  &    8.0  &    0.08  &  C     &     2	  \\     
   323  &   12.3250  &  -73.2117  &  \object{SMC\_OGLE53 }                   &    0.008  &    7.3  &    0.15  &  C     &     3	 \\      
   324  &   12.3375  &  -73.1839  &  \object{SMC\_OGLE55 }                   &    0.005  &    8.0  &    0.20  &  C     &     2	 \\      
   325  &   12.3458  &  -73.5303  &  \object{H86-102}                       &    0.005  &    8.3  &    0.10  &  C     &      2	  \\     
   326  &   12.3625  &  -73.3986  &  \object{SMC\_OGLE196 }                  &    0.003  &    8.1  &    0.08  &  C     &     3	  \\     
   327  &   12.3625  &  -72.8114  &  \object{SMC-DEM46e }                   &    0.032  &    6.8  &    0.20  &  NA    &      1	  \\     
   328  &   12.3625  &  -73.4306  &  \object{SMC-DEM44 }                    &    0.056  &    7.0  &    0.08  &  NA    &      1	  \\     
   331  &   12.4000  &  -73.2639  &  \object{SMC-DEM49}                     &    0.035  &    6.8  &    0.20  &  NA    &      1	 \\      
   332  &   12.4000  &  -72.8369  &  \object{SMC\_OGLE56 }                   &    0.007  &    7.6  &    0.14  &  CA    &     1	  \\     
   334  &   12.4167  &  -73.0589  &  \object{B52,SMC\_OGLE57}                &    0.009  &    8.5  &    0.08  &  C     &     3	  \\     
   336  &   12.4208  &  -72.8119  &  \object{SMC-N32,L61-137,H86-111 }     &    0.003  &    8.7  &    0.20  &  NC    &       3	 \\      
   337  &   12.4250  &  -73.1769  &  \object{MA317 }                        &    0.002  &    7.8  &    0.08  &  NC    &      2	 \\      
   338  &   12.4333  &  -72.8539  &  \object{H86-110 }                      &    0.006  &    7.3  &    0.18  &  CA    &      2	  \\     
   339  &   12.4375  &  -72.8661  &  \object{H86-109,SMC\_OGLE58 }           &    0.004  &    8.4  &    0.15  &  C     &     1	  \\     
   340  &   12.4417  &  -73.1736  &  \object{SMC-N34,L61-142,SMC-DEM50 }   &    0.005  &    7.5  &    0.08  &  NC    &       3	\\       
   341  &   12.4500  &  -73.0978  &  \object{BS44 }                         &    0.024  &    6.9  &    0.20  &  A     &      1	  \\     
   344  &   12.5000  &  -73.2550  &  \object{H86-107,SMC\_OGLE61}            &    0.010  &    7.8  &    0.15  &  CA    &     1	 \\      
   346  &   12.5167  &  -73.0528  &  \object{SMC-DEM51 }                    &    0.038  &    6.8  &    0.60  &  NA    &      1	  \\     
   347  &   12.5167  &  -73.3367  &  \object{H-A17 }                        &    0.025  &    7.0  &    0.20  &  A     &      1	  \\     
   348  &   12.5167  &  -73.3844  &  \object{B53,SMC\_OGLE197}               &    0.008  &    8.2  &    0.08  &  C     &     1	  \\     
   349  &   12.5417  &  -73.1731  &  \object{H-A18 }                        &    0.023  &    6.8  &    0.20  &  A     &      1	 \\      
   350  &   12.5333  &  -73.1906  &  \object{H86-112,SMC\_OGLE198}           &    0.005  &    8.0  &    0.20  &  C     &     2	 \\      
   352  &   12.5500  &  -73.3472  &  \object{BS39 }                         &    0.004  &    7.5  &    0.08  &  C     &      1	  \\     
   354  &   12.5667  &  -73.0333  &  \object{BS45,SMC\_OGLE59 }              &    0.008  &    7.7  &    0.18  &  CA    &     1	  \\     
   355  &   12.5750  &  -73.3247  &  \object{MA351 }                        &    0.004  &    7.4  &    0.15  &  NC    &      1	  \\     
   356  &   12.5875  &  -72.8811  &  \object{SMC-N36w,SMC-DEM54w,H-A19 }   &    0.032  &    6.9  &    0.15  &  NA    &       1	 \\      
   358  &   12.5917  &  -73.3878  &  \object{B55,SMC\_OGLE60 }               &    0.006  &    8.0  &    0.08  &  C     &     2	  \\     
   359  &   12.6167  &  -73.2033  &  \object{B54,SMC\_OGLE62 }               &    0.005  &    8.3  &    0.08  &  C     &     3	 \\      
   361  &   12.6292  &  -73.3364  &  \object{H86-106w }                     &    0.004  &    8.7  &    0.15  &  C     &      3	  \\     
   362  &   12.6417  &  -73.3386  &  \object{SMC-DEM52,MA370 }              &    0.010  &    6.8  &    0.15  &  NA    &      1	  \\     
   363  &   12.6542  &  -73.0578  &  \object{H86-115,SMC\_OGLE63}            &    0.013  &    8.0  &    0.08  &  AC    &     1	  \\     
   364  &   12.6583  &  -72.7956  &  \object{SMC-N37,SMC-DEM55,H-A23 }      &    0.050  &    6.8  &    0.15  &  NA    &      1	  \\     
   365  &   12.6542  &  -73.3364  &  \object{H86-106e }                     &    0.005  &    7.1  &    0.15  &  C     &      3	  \\     
   367  &   12.6625  &  -72.9789  &  \object{BS46,SMC\_OGLE200 }             &    0.004  &    8.0  &    0.15  &  C     &     3	  \\     
   368  &   12.6667  &  -72.9653  &  \object{H86-116,SMC\_OGLE64 }           &    0.004  &    8.0  &    0.15  &  C     &     1	  \\     
   369  &   12.6708  &  -72.9672  &  \object{L40,H-A22 }                    &    0.015  &    6.6  &    0.60  &  A     &      1	  \\     
   370  &   12.6792  &  -72.7819  &  \object{MA384 }                        &    0.003  &    6.8  &    0.15  &  NC    &      3	  \\     
   371  &   12.6708  &  -73.4628  &  \object{H-A21  }                       &    0.029  &    7.0  &    0.08  &  A     &      1	  \\     
   373  &   12.6917  &  -73.2972  &  \object{H-A24 }                        &    0.020  &    7.0  &    0.15  &  A     &      1	  \\     
   374  &   12.6750  &  -73.3969  &  \object{BS48,SMC\_OGLE201 }             &    0.007  &    8.0  &    0.08  &  AC    &     1	  \\     
   376  &   12.7167  &  -72.8728  &  \object{SMC-N36e,SMC-DEM54e,B-OB6e}    &    0.035  &    6.8  &    0.15  &  NA    &      1	  \\     
   377  &   12.7333  &  -72.7278  &  \object{L41,SMC\_OGLE67 }               &    0.005  &    8.1  &    0.15  &  C     &     1	  \\     
   378  &   12.7208  &  -73.4061  &  \object{H86-108,MA401}                 &    0.008  &    7.0  &    0.20  &  NA    &      1	  \\     
   379  &   12.7292  &  -73.0575  &  \object{SMC\_OGLE65 }                   &    0.005  &    8.2  &    0.12  &  C     &     1	  \\     
   380  &   12.7333  &  -72.7531  &  \object{BS49}                          &    0.013  &    6.8  &    0.25  &  NA    &      1	  \\     
   381  &   12.7292  &  -73.2031  &  \object{B56,SMC\_OGLE66 }               &    0.004  &    7.7  &    0.10  &  C     &     3	 \\      
   382  &   12.7333  &  -73.2892  &  \object{BS40,SMC\_OGLE68}               &    0.007  &    7.0  &    0.16  &  CA    &     3	  \\     
   383  &   12.7500  &  -72.8844  &  \object{SMC-N41,L61-166,MA424 }        &    0.003  &    6.7  &    0.30  &  NC    &      3	  \\     
   384  &   12.7458  &  -73.5036  &  \object{H86-105,SMC\_OGLE202 }          &    0.004  &    7.9  &    0.08  &  C     &     2	  \\     
   385  &   12.7708  &  -73.3922  &  \object{SMC-DEM53 }                    &    0.029  &    7.0  &    0.08  &  NA    &      1	  \\     
   387  &   12.7958  &  -73.3681  &  \object{SNR0049-73.6 }                 &    0.016  &    8.2  &    0.08  &  N     &      1	  \\     
   388  &   12.8083  &  -72.6928  &  \object{H-A25 }                        &    0.050  &    7.0  &    0.15  &  NA    &      1	  \\     
   389  &   12.8083  &  -73.1614  &  \object{NGC290,L42,ESO29SC19 }         &    0.009  &    7.0  &    0.20  &  C     &      3	 \\      
   390  &   12.7917  &  -73.5900  &  \object{H86-113,SMC\_OGLE203 }          &    0.003  &    8.1  &    0.15  &  C     &     1	  \\     
   391  &   12.8375  &  -73.1386  &  \object{H86-121,SMC\_OGLE204 }          &    0.005  &    8.8  &    0.08  &  C     &     3	 \\      
   392  &   12.8333  &  -73.5064  &  \object{SMC-DEM59 }                    &    0.012  &    6.8  &    0.08  &  NA    &      1	  \\     
   393  &   12.8583  &  -73.2833  &  \object{BS251,SMC\_OGLE70 }             &    0.003  &    8.4  &    0.08  &  CA    &     2	 \\      
   394  &   12.8667  &  -73.0867  &  \object{H-A27A }                       &    0.026  &    6.8  &    0.15  &  A     &      1	 \\      
   395  &   12.8625  &  -73.1567  &  \object{BS51 }                         &    0.027  &    7.0  &    0.20  &  A     &      1	 \\      
   396  &   12.8750  &  -73.3356  &  \object{BS252 }                        &    0.005  &    7.9  &    0.20  &  AC    &      1	 \\      
   398  &   12.8875  &  -72.7942  &  \object{B-OB7}                         &    0.033  &    6.8  &    0.15  &  AN    &      2	  \\     
   399  &   12.8833  &  -72.9792  &  \object{H86-124,SMC\_OGLE205}           &    0.007  &    8.1  &    0.08  &  C     &     1	  \\     
   400  &   12.9042  &  -72.5419  &  \object{H86-119}                       &    0.005  &    7.0  &    0.15  &  C     &      3	   \\    
   401  &   12.8833  &  -73.0106  &  \object{B57,SMC\_OGLE71 }               &    0.010  &    7.1  &    0.20  &  C     &     2	 \\      
   403  &   12.9250  &  -73.2297  &  \object{SMC-N45,L61-189,B60 }         &    0.006  &    6.6  &    0.20  &  NC    &      3	 \\      
   404  &   12.9333  &  -72.8403  &  \object{B59,L61-183,MA488}            &    0.007  &    8.0  &    0.14  &  CN    &       1	  \\     
   408  &   12.9333  &  -73.1669  &  \object{H86-123,SMC\_OGLE206 }          &    0.005  &    8.3  &    0.08  &  C     &     1	 \\      
   409  &   12.9458  &  -72.8464  &  \object{SMC-N46,L61-184,SMC-DEM62 }   &    0.005  &    8.1  &    0.10  &  NC    &       3	  \\     
   411  &   12.9542  &  -72.5411  &  \object{H86-127,SMC\_OGLE207  }         &    0.005  &    8.4  &    0.08  &  C     &     2	   \\    
   412  &   12.9625  &  -72.5478  &  \object{B-OB9 }                        &    0.023  &    6.9  &    0.20  &  A     &      1	   \\    
   413  &   12.9667  &  -72.6786  &  \object{SMC-DEM63,B-OB8}               &    0.092  &    6.8  &    0.30  &  NA    &      1	   \\    
   415  &   12.9708  &  -72.9539  &  \object{K29,L44,SMC\_OGLE74}            &    0.008  &    8.1  &    0.08  &  C     &     1	 \\      
   416  &   12.9750  &  -73.0981  &  \object{H86-126,SMC\_OGLE75 }           &    0.004  &    8.2  &    0.10  &  C     &     1	 \\      
   422  &   13.0125  &  -72.8178  &  \object{H86-128,H86-131,SMC\_OGLE208 }  &    0.004  &    8.3  &    0.08  &  C     &     1	   \\    
   423  &   13.0125  &  -72.6589  &  \object{MA524 }                        &    0.025  &    6.7  &    0.15  &  NA    &      1	   \\    
   426  &   13.0250  &  -73.4450  &  \object{SMC-DEM70s }                   &    0.050  &    6.8  &    0.20  &  NA    &      1	  \\     
   427  &   13.0333  &  -73.3153  &  \object{BS54  }                        &    0.005  &    6.7  &    0.18  &  AC    &      3	 \\      
   430  &   13.0500  &  -72.5308  &  \object{H86-129,SMC\_OGLE76 }           &    0.005  &    8.0  &    0.08  &  C     &     1	   \\    
   431  &   13.0542  &  -73.0033  &  \object{BS56,SMC\_OGLE77 }              &    0.006  &    8.1  &    0.08  &  C     &     1	 \\      
   432  &   13.0625  &  -72.7661  &  \object{BS253,SMC\_OGLE209 }            &    0.005  &    7.1  &    0.18  &  AC    &     1	   \\    
   433  &   13.0542  &  -73.2986  &  \object{SMC-DEM70n}                    &    0.083  &    7.0  &    0.30  &  NA    &      1	 \\      
   434  &   13.0708  &  -73.3756  &  \object{H86-125,SMC\_OGLE79}            &    0.006  &    8.2  &    0.08  &  CA    &     1	  \\     
   436  &   13.0708  &  -73.0178  &  \object{H86-130,SMC\_OGLE78 }           &    0.006  &    7.0  &    0.08  &  C     &     3	 \\      
   438  &   13.0875  &  -73.1622  &  \object{B-OB5ne}                       &    0.027  &    6.8  &    0.18  &  A     &      1	 \\      
   439  &   13.0875  &  -73.3272  &  \object{H-A28}                         &    0.023  &    7.3  &    0.25  &  AN    &      1	  \\     
   440  &   13.1250  &  -73.0497  &  \object{B64,SMC\_OGLE210}               &    0.006  &    8.1  &    0.08  &  C     &     1	 \\      
   441  &   13.1333  &  -73.0361  &  \object{BS57,SMC\_OGLE211}              &    0.005  &    7.6  &    0.17  &  C     &     1	 \\      
   442  &   13.1417  &  -72.6817  &  \object{H86-133,H86-137,SMC\_OGLE81 }   &    0.006  &    7.4  &    0.20  &  C     &     1	   \\    
   444  &   13.1292  &  -72.6294  &  \object{H86-132,SMC\_OGLE80 }           &    0.004  &    8.4  &    0.08  &  C     &     3	   \\    
   445  &   13.1333  &  -73.0514  &  \object{H-A29 }                        &    0.022  &    6.7  &    0.28  &  A     &      1	 \\      
   448  &   13.1500  &  -73.3808  &  \object{BS58  }                        &    0.005  &    8.5  &    0.08  &  C     &      1	  \\     
   449  &   13.1667  &  -72.6744  &  \object{BS59 }                         &    0.023  &    6.8  &    0.25  &  NA    &      1	   \\    
   450  &   13.1542  &  -73.4378  &  \object{SMC-N51,L61-219,SMC-DEM72  }  &    0.008  &    6.9  &    0.20  &  NA    &       1	 \\      
   451  &   13.1750  &  -72.9256  &  \object{BS60,SMC\_OGLE82  }             &    0.007  &    7.9  &    0.15  &  C     &     1	 \\      
   453  &   13.1833  &  -72.9800  &  \object{B65,SMC\_OGLE83 }               &    0.006  &    7.8  &    0.08  &  C     &     1	 \\      
   454  &   13.1750  &  -73.0008  &  \object{H-A30}                         &    0.017  &    6.9  &    0.50  &  A     &      1	 \\      
   455  &   13.1792  &  -73.0292  &  \object{BS61}                          &    0.005  &    6.8  &    0.08  &  CA    &      3	 \\      
   456  &   13.1875  &  -72.6325  &  \object{SMC-N50,SMC-DEM68se}           &    0.018  &    6.7  &    0.10  &  NA    &      1	   \\    
   457  &   13.1917  &  -72.7011  &  \object{H-A31}                         &    0.025  &    6.7  &    0.14  &  A     &      1	   \\    
   458  &   13.2000  &  -72.7961  &  \object{B66,SMC\_OGLE85 }               &    0.005  &    8.6  &    0.08  &  C     &     1	   \\    
   459  &   13.2000  &  -72.9894  &  \object{H86-134e,SMC\_OGLE213}          &    0.004  &    8.1  &    0.08  &  C     &     3	 \\      
   461  &   13.1958  &  -73.4069  &  \object{BS63,SMC\_OGLE84}               &    0.004  &    8.5  &    0.08  &  C     &     3	  \\     
   462  &   13.2083  &  -72.7169  &  \object{BS64}                          &    0.008  &    7.4  &    0.13  &  AC    &      1	   \\    
   463  &   13.2042  &  -73.4119  &  \object{B67,SMC\_OGLE87}                &    0.005  &    8.5  &    0.20  &  C     &     3	  \\     
   464  &   13.2125  &  -72.7353  &  \object{BS254}                         &    0.004  &    7.1  &    0.08  &  C     &      1	  \\     
   466  &   13.2000  &  -72.5106  &  \object{H86-135,SMC\_OGLE86}            &    0.005  &    8.7  &    0.08  &  C     &     1	   \\    
   467  &   13.2167  &  -73.0292  &  \object{BS255 }                        &    0.003  &    8.9  &    0.08  &  C     &      1	 \\      
   468  &   13.2125  &  -73.1344  &  \object{H-A32 }                        &    0.033  &    6.9  &    0.10  &  A     &      1	 \\      
   470  &   13.2542  &  -72.8969  &  \object{K31,L46,SMC\_OGLE88 }           &    0.023  &    7.2  &    0.20  &  C     &     1	 \\      
   471  &   13.2542  &  -73.1872  &  \object{BS66}                          &    0.010  &    7.0  &    0.15  &  AN    &      3	 \\      
   472  &   13.2667  &  -72.6308  &  \object{H-A33 }                        &    0.025  &    6.8  &    0.20  &  A     &      1	   \\    
   473  &   13.2792  &  -72.6244  &  \object{B69,SMC\_OGLE89 }               &    0.005  &    7.7  &    0.08  &  C     &     2	   \\    
   475  &   13.2750  &  -73.3803  &  \object{NGC294,L47,ESO29SC22 }        &    0.014  &    8.6  &    0.13  &  C     &       1	 \\      
   476  &   13.2875  &  -72.8328  &  \object{H86-140,SMC\_OGLE214 }          &    0.004  &    7.8  &    0.08  &  C     &     2	   \\    
   477  &   13.2917  &  -72.5736  &  \object{H86-138,SMC\_OGLE91 }           &    0.004  &    8.6  &    0.08  &  C     &     1	   \\    
   479  &   13.2958  &  -73.2203  &  \object{B-OB5se }                      &    0.046  &    8.3  &    0.15  &  AN    &      3	 \\      
   480  &   13.3083  &  -72.8772  &  \object{SMC-DEM69}                     &    0.040  &    6.8  &    0.25  &  NA    &      2	 \\      
   482  &   13.3250  &  -72.7667  &  \object{B71,SMC\_OGLE92}                &    0.007  &    7.3  &    0.15  &  C     &     1	   \\    
   486  &   13.3583  &  -72.6825  &  \object{B72  }                         &    0.010  &    7.4  &    0.08  &  C     &      1	   \\    
   487  &   13.3792  &  -72.6678  &  \object{H86-143,SMC\_OGLE93}            &    0.007  &    7.8  &    0.08  &  C     &     3	   \\    
   488  &   13.3833  &  -72.5411  &  \object{H-A36 }                        &    0.052  &    6.9  &    0.20  &  A     &      1	   \\    
   489  &   13.3833  &  -73.3508  &  \object{BS67}                          &    0.005  &    8.7  &    0.08  &  AC    &      1	  \\     
   491  &   13.4000  &  -72.6417  &  \object{BS257}                         &    0.007  &    8.1  &    0.08  &  AC    &      1	   \\    
   493  &   13.4167  &  -72.6597  &  \object{SMC-N52A,L61-243}             &    0.004  &    7.0  &    0.20  &  NC    &      3	   \\    
   494  &   13.4167  &  -72.6831  &  \object{H-A35 }                        &    0.028  &    7.0  &    0.15  &  AN    &      2	   \\    
   496  &   13.4250  &  -72.6542  &  \object{SMC-N52B,L61-244,B73 }        &    0.004  &    7.0  &    0.30  &  NC    &       3	  \\     
   497  &   13.4250  &  -73.2442  &  \object{SMC-DEM74  }                   &    0.075  &    6.8  &    0.15  &  NA    &      1	  \\     
   498  &   13.4250  &  -73.3589  &  \object{BS68,SMC\_OGLE95 }              &    0.007  &    8.3  &    0.15  &  CA    &     2	  \\     
   499  &   13.4583  &  -72.8964  &  \object{H86-147,SMC\_OGLE216 }          &    0.010  &    8.5  &    0.08  &  C     &     2	 \\      
   501  &   13.4792  &  -72.6689  &  \object{H86-148 }                      &    0.004  &    8.7  &    0.14  &  C     &      1	   \\    
   503  &   13.4833  &  -72.8567  &  \object{BS69,SMC\_OGLE217 }             &    0.005  &    8.8  &    0.08  &  CA    &     3	   \\    
   505  &   13.4917  &  -72.6933  &  \object{B75  }                         &    0.010  &    7.4  &    0.12  &  CA    &      1	   \\    
   506  &   13.4917  &  -72.7344  &  \object{BS71 }                         &    0.016  &    6.7  &    0.20  &  NA    &      1	   \\    
   510  &   13.5458  &  -72.8650  &  \object{BS72,SMC\_OGLE97}               &    0.006  &    8.8  &    0.08  &  CA    &     1	   \\    
   512  &   13.5625  &  -73.2853  &  \object{SMC-DEM78  }                   &    0.011  &    6.8  &    0.20  &  NA    &      1	  \\     
   513  &   13.5792  &  -72.5147  &  \object{H86-149 }                      &    0.005  &    8.8  &    0.08  &  C     &      1	   \\    
   515  &   13.5958  &  -72.6947  &  \object{H86-152,SMC\_OGLE218 }          &    0.007  &    8.4  &    0.22  &  C     &     1	   \\    
   516  &   13.5917  &  -73.0456  &  \object{H86-151}                       &    0.004  &    9.0  &    0.08  &  C     &      1	 \\      
   517  &   13.6083  &  -72.8847  &  \object{BS258}                         &    0.005  &    8.1  &    0.15  &  A     &      1	   \\    
   520  &   13.6375  &  -72.7933  &  \object{BS73}                          &    0.035  &    7.0  &    0.26  &  NA    &      1	   \\    
   522  &   13.6667  &  -72.7153  &  \object{SMC-DEM80}                     &    0.090  &    7.2  &    0.27  &  NA    &      1	   \\    
   525  &   13.6958  &  -73.2236  &  \object{B80,SMC\_OGLE98}                &    0.009  &    8.7  &    0.08  &  C     &     1	   \\    
   526  &   13.7000  &  -72.4661  &  \object{B79,SMC\_OGLE99 }               &    0.007  &    7.3  &    0.08  &  C     &     1	  \\     
   527  &   13.7083  &  -72.6989  &  \object{H86-156 }                      &    0.004  &    8.8  &    0.08  &  C     &      1	  \\     
   528  &   13.7167  &  -72.4386  &  \object{H-A38  }                       &    0.047  &    7.1  &    0.10  &  A     &      1	  \\     
   529  &   13.7167  &  -72.9164  &  \object{B76,SMC\_OGLE219 }              &    0.003  &    8.4  &    0.08  &  C     &     1	  \\     
   531  &   13.7292  &  -72.4419  &  \object{BS259  }                       &    0.005  &    7.6  &    0.08  &  C     &      1	  \\     
   533  &   13.8000  &  -72.6833  &  \object{H86-159,SMC\_OGLE102}           &    0.004  &    9.0  &    0.08  &  C     &     1	  \\     
   534  &   13.7875  &  -72.8111  &  \object{H86-158,H86-161,SMC\_OGLE100 }  &    0.005  &    7.6  &    0.08  &  C     &     1	  \\     
   535  &   13.8000  &  -73.2967  &  \object{H86-155,SMC\_OGLE101 }          &    0.004  &    8.7  &    0.08  &  C     &     1	   \\    
   537  &   13.8083  &  -72.6011  &  \object{SMC\_OGLE220  }                 &    0.003  &    9.0  &    0.08  &  CA    &     1	  \\     
   541  &   13.8417  &  -72.7825  &  \object{B-OB12  }                      &    0.038  &    7.6  &    0.15  &  AN    &      2	  \\     
   542  &   13.8750  &  -73.0714  &  \object{B83,SMC\_OGLE103 }              &    0.005  &    8.6  &    0.08  &  C     &     1	  \\     
   544  &   13.8875  &  -72.8328  &  \object{K34,L53,SMC\_OGLE104 }          &    0.005  &    8.6  &    0.08  &  C     &     3	  \\     
   550  &   13.9292  &  -72.8800  &  \object{H86-165,H86-168,SMC\_OGLE105 }  &    0.009  &    8.0  &    0.30  &  A     &     3	  \\     
   552  &   13.9375  &  -72.7050  &  \object{H86-164,SMC\_OGLE221}           &    0.004  &    8.7  &    0.08  &  C     &     1	  \\     
   554  &   13.9500  &  -72.7019  &  \object{BS262   }                      &    0.010  &    6.7  &    0.25  &  A     &      1	  \\     
   557  &   13.9958  &  -73.0914  &  \object{H86-167 }                      &    0.006  &    8.7  &    0.08  &  C     &      1	  \\     
   564  &   14.0375  &  -72.7939  &  \object{H86-169 }                      &    0.003  &    7.2  &    0.08  &  C     &      3	  \\     
   566  &   14.0375  &  -73.2061  &  \object{SMC\_OGLE10}6                   &    0.007  &    8.0  &    0.08  &  CA    &     1	   \\    
   568  &   14.0792  &  -72.4639  &  \object{NGC330,K35,L54,ESO29SC24}     &    0.023  &    8.0  &    0.08  &  C     &       3	  \\     
   569  &   14.0708  &  -72.7856  &  \object{SMC-DEM88 }                    &    0.013  &    7.2  &    0.11  &  NA    &      1	  \\     
   570  &   14.0667  &  -72.5164  &  \object{B86,SMC\_OGLE222}               &    0.005  &    8.0  &    0.08  &  C     &     1	  \\     
   573  &   14.0917  &  -72.4547  &  \object{H-A40  }                       &    0.059  &    6.7  &    0.20  &  A     &      2	   \\    
   574  &   14.1083  &  -72.4958  &  \object{BS81,SMC\_OGLE223 }             &    0.005  &    8.0  &    0.08  &  C     &     3	  \\     
   575  &   14.1250  &  -72.5436  &  \object{BS82 }                         &    0.005  &    8.7  &    0.20  &  C     &      1	  \\     
   576  &   14.1250  &  -72.8181  &  \object{BS264}                         &    0.014  &    7.0  &    0.20  &  NA    &      1	  \\     
   577  &   14.1417  &  -72.5022  &  \object{H86-172,SMC\_OGLE108 }          &    0.005  &    8.8  &    0.08  &  C     &     1	  \\     
   579  &   14.1667  &  -72.4875  &  \object{SMC-DEM87 }                    &    0.067  &    6.6  &    0.20  &  NA    &      1	  \\     
   583  &   14.2208  &  -72.8069  &  \object{SMC-DEM89 }                    &    0.027  &    7.0  &    0.20  &  NA    &      1	  \\     
   585  &   14.2750  &  -72.5456  &  \object{BS83}                          &    0.007  &    6.8  &    0.18  &  AC    &      2	   \\    
   589  &   14.3250  &  -72.9336  &  \object{H86-174,SMC\_OGLE225}           &    0.004  &    8.4  &    0.08  &  C     &     3	  \\     
   591  &   14.3375  &  -72.5753  &  \object{H86-173 }                      &    0.005  &    8.0  &    0.08  &  C     &      1	   \\    
   593  &   14.3792  &  -72.2644  &  \object{L56,SMC-S26,SMC\_OGLE109}       &    0.008  &    7.4  &    0.15  &  C     &     1	   \\    
   594  &   14.3750  &  -72.5400  &  \object{SMC-N61,L61-321,MA1011}        &    0.002  &    8.4  &    0.08  &  NC    &      2	   \\    
   597  &   14.4417  &  -72.7058  &  \object{H86-178,SMC\_OGLE110}           &    0.005  &    7.5  &    0.08  &  C     &     1	   \\    
   598  &   14.4500  &  -72.5394  &  \object{BS87 }                         &    0.007  &    8.4  &    0.08  &  AC    &      1	   \\    
   600  &   14.4625  &  -72.2239  &  \object{BS266}                         &    0.020  &    7.0  &    0.10  &  A     &      1	   \\    
   601  &   14.4583  &  -72.9436  &  \object{BS88,SMC\_OGLE111 }             &    0.005  &    8.9  &    0.08  &  C     &     1	   \\    
   603  &   14.4583  &  -72.4400  &  \object{H86-175,SMC\_OGLE227}           &    0.003  &    8.0  &    0.08  &  C     &     1	   \\    
   604  &   14.4583  &  -72.5081  &  \object{H86-177,SMC\_OGLE226}           &    0.006  &    8.2  &    0.08  &  C     &     3	   \\    
   605  &   14.4708  &  -72.4967  &  \object{H86-176 }                      &    0.005  &    8.0  &    0.08  &  C     &      3	   \\    
   607  &   14.4792  &  -72.2911  &  \object{B90}                           &    0.004  &    8.2  &    0.08  &  C     &      2	   \\    
   609  &   14.4833  &  -72.6572  &  \object{SMC-N62,SMC-DEM93}             &    0.010  &    7.2  &    0.20  &  NA    &      1	   \\    
   610  &   14.4958  &  -72.2344  &  \object{BS267}                         &    0.005  &    7.9  &    0.08  &  AC    &      1	   \\    
   612  &   14.4917  &  -72.5483  &  \object{B-OB13}                        &    0.075  &    6.8  &    0.14  &  A     &      1	   \\    
   614  &   14.5292  &  -72.2906  &  \object{H-A43}                         &    0.028  &    6.9  &    0.15  &  AN    &      2	   \\    
   615  &   14.5292  &  -72.6606  &  \object{H-A42}                         &    0.032  &    7.1  &    0.15  &  AN    &      2	   \\    
   616  &   14.5333  &  -72.5983  &  \object{H-A41}                         &    0.004  &    7.0  &    0.08  &  A     &      1	   \\    
   624  &   14.5792  &  -72.2992  &  \object{H86-181,SMC\_OGLE228}           &    0.005  &    7.8  &    0.08  &  C     &     2	   \\    
   625  &   14.5875  &  -72.3128  &  \object{BS268}                         &    0.047  &    6.9  &    0.18  &  NA    &      1	   \\    
   626  &   14.5958  &  -72.2119  &  \object{BS270}                         &    0.005  &    8.0  &    0.08  &  CA    &      1	   \\    
   630  &   14.6083  &  -72.6658  &  \object{SMC-N64A,L61-335}             &    0.006  &    6.9  &    0.12  &  NC    &      3	   \\    
   632  &   14.6417  &  -72.2367  &  \object{SMC-DEM98}                     &    0.016  &    7.2  &    0.13  &  NA    &      1	   \\    
   633  &   14.6417  &  -72.2811  &  \object{H86-183,SMC\_OGLE115}           &    0.005  &    8.0  &    0.08  &  C     &     2	  \\     
   634  &   14.6542  &  -72.2242  &  \object{BS271 }                        &    0.005  &    7.1  &    0.20  &  NC    &      3	  \\     
   635  &   14.6583  &  -72.2344  &  \object{BS272,SMC\_OGLE229 }            &    0.005  &    7.2  &    0.17  &  NC    &     1	   \\    
   638  &   14.7292  &  -72.2444  &  \object{SMC-DEM99 }                    &    0.010  &    7.0  &    0.10  &  NA    &      1	  \\     
   639  &   14.7292  &  -72.8303  &  \object{H86-185 }                      &    0.003  &    8.7  &    0.08  &  C     &      3	   \\    
   640  &   14.7708  &  -72.1769  &  \object{NGC346,SMC-N66,K39,L60}       &    0.070  &    7.2  &    0.14  &  NA    &       1	 \\      
   641  &   14.7708  &  -72.7867  &  \object{SMC\_OGLE116 }                  &    0.008  &    8.0  &    0.08  &  AC    &     1	   \\    
   644  &   14.7875  &  -72.4389  &  \object{SMC-DEM101}                    &    0.010  &    6.7  &    0.15  &  NA    &      1	   \\    
   650  &   14.8083  &  -72.4050  &  \object{SMC-DEM100,MA1128}             &    0.010  &    7.2  &    0.20  &  NA    &      1	   \\    
   651  &   14.8167  &  -72.2919  &  \object{SMC-DEM102,H-A44,B-OB15}       &    0.033  &    6.7  &    0.13  &  NA    &      1	   \\    
   652  &   14.8083  &  -72.6081  &  \object{B96,SMC\_OGLE117 }              &    0.008  &    8.3  &    0.08  &  C     &     1	   \\    
   655  &   14.8542  &  -72.7386  &  \object{BS92   }                       &    0.016  &    6.9  &    0.08  &  A     &      1	   \\    
   665  &   14.9083  &  -72.7472  &  \object{B-OB14  }                      &    0.058  &    6.9  &    0.08  &  A     &      1	   \\    
   666  &   14.9125  &  -72.7772  &  \object{H-A46 }                        &    0.037  &    7.3  &    0.08  &  A     &      1	   \\    
   667  &   14.9500  &  -72.3339  &  \object{IC1611,K40,L61,ESO29SC27 }    &    0.013  &    8.1  &    0.08  &  C     &       1	  \\     
   668  &   14.9875  &  -72.3733  &  \object{H86-186,SMC\_OGLE119  }         &    0.005  &    8.1  &    0.08  &  C     &     1	   \\    
   669  &   14.9625  &  -72.7175  &  \object{BS95  }                        &    0.011  &    7.2  &    0.08  &  A     &      1	   \\    
   671  &   15.0042  &  -72.3689  &  \object{IC1612,K41,L62,ESO29SC28 }    &    0.010  &    8.0  &    0.08  &  C     &       1	  \\     
   675  &   15.0542  &  -72.4622  &  \object{H86-188,SMC\_OGLE121 }          &    0.010  &    7.9  &    0.08  &  AC    &     1	   \\    
   681  &   15.0958  &  -72.1994  &  \object{BS100 }                        &    0.027  &    6.6  &    0.15  &  NA    &      1	   \\    
   684  &   15.1125  &  -73.0867  &  \object{B99,SMC\_OGLE122 }              &    0.006  &    8.3  &    0.08  &  C     &     1	   \\    
   685  &   15.1375  &  -72.2397  &  \object{H86-189,SMC\_OGLE123 }          &    0.003  &    8.8  &    0.08  &  C     &     3	   \\    
   686  &   15.1375  &  -72.2586  &  \object{H86-190,SMC\_OGLE230}           &    0.002  &    7.3  &    0.08  &  C     &     1	   \\    
   688  &   15.1417  &  -72.3656  &  \object{K42,L63,SMC\_OGLE124}           &    0.004  &    7.7  &    0.08  &  C     &     1	  \\     
   691  &   15.1958  &  -72.9281  &  \object{SMC\_OGLE125 }                  &    0.003  &    8.2  &    0.10  &  CA    &     1	  \\     
   694  &   15.2083  &  -72.5031  &  \object{SMC-DEM114 }                   &    0.167  &    6.7  &    0.15  &  NA    &      1	  \\     
   697  &   15.2292  &  -72.4956  &  \object{B-OB18 }                       &    0.042  &    6.8  &    0.14  &  AN    &      2	  \\     
   700  &   15.2417  &  -72.5403  &  \object{H86-191,SMC\_OGLE231}           &    0.007  &    8.2  &    0.08  &  C     &     1	  \\     
   701  &   15.2583  &  -72.7514  &  \object{L65,H86-192,SMC\_OGLE126 }      &    0.009  &    8.0  &    0.08  &  C     &     1	  \\     
   705  &   15.3083  &  -72.5508  &  \object{H86-194,SMC\_OGLE232}           &    0.004  &    8.4  &    0.08  &  C     &     1	  \\     
   707  &   15.3250  &  -72.2283  &  \object{H86-193,SMC\_OGLE127 }          &    0.005  &    8.3  &    0.08  &  C     &     1	   \\    
   714  &   15.4042  &  -72.4069  &  \object{B105,SMC\_OGLE128 }             &    0.003  &    7.3  &    0.08  &  C     &     1	  \\     
   715  &   15.4125  &  -72.4842  &  \object{H86-195 }                      &    0.012  &    7.4  &    0.14  &  A     &      3	  \\     
   717  &   15.4375  &  -72.5644  &  \object{L66,SMC\_OGLE129 }              &    0.009  &    7.3  &    0.12  &  C     &     1	  \\     
   718  &   15.4375  &  -72.9478  &  \object{B-OB20 }                       &    0.033  &    6.8  &    0.20  &  A     &      1	  \\     
   719  &   15.4667  &  -72.1828  &  \object{B108,SMC\_OGLE130 }             &    0.003  &    8.8  &    0.08  &  C     &     3	   \\    
   722  &   15.5125  &  -72.2106  &  \object{B-OB19 }                       &    0.100  &    6.7  &    0.12  &  A     &      1	   \\    
   723  &   15.5125  &  -72.6739  &  \object{B-OB21}                        &    0.033  &    7.0  &    0.14  &  A     &      1	  \\     
   724  &   15.5208  &  -72.5992  &  \object{H-A48}                         &    0.023  &    6.7  &    0.18  &  A     &      3	  \\     
   727  &   15.5125  &  -72.5219  &  \object{SMC\_OGLE131}                   &    0.006  &    8.2  &    0.08  &  CA    &     1	  \\     
   729  &   15.5542  &  -72.9664  &  \object{SMC\_OGLE132 }                  &    0.003  &    8.6  &    0.30  &  C     &     1	  \\     
   735  &   15.6250  &  -72.6281  &  \object{BS105 }                        &    0.009  &    7.3  &    0.08  &  CA    &      1	  \\     
   736  &   15.6292  &  -72.3183  &  \object{SMC\_OGLE133}                   &    0.003  &    8.8  &    0.08  &  C     &     1	   \\    
   739  &   15.6583  &  -72.6917  &  \object{BS274}                         &    0.016  &    7.0  &    0.10  &  A     &      1	  \\     
   743  &   15.7125  &  -72.4131  &  \object{SMC-DEM118,H-A50}              &    0.025  &    6.9  &    0.14  &  NA    &      2	   \\    
   745  &   15.7208  &  -72.4147  &  \object{B114,SMC\_OGLE234}              &    0.007  &    7.1  &    0.12  &  NC    &     2	   \\    
   750  &   15.7792  &  -72.1072  &  \object{SMC-N76B,SMC-DEM120,MA1361 }   &    0.005  &    7.3  &    0.08  &  NC    &      1	   \\    
   751  &   15.7750  &  -72.4317  &  \object{B-OB23 }                       &    0.040  &    6.9  &    0.14  &  AN    &      1	   \\    
   752  &   15.7708  &  -72.7008  &  \object{H-A51 }                        &    0.017  &    7.3  &    0.08  &  A     &      1	  \\     
   753  &   15.8000  &  -72.2725  &  \object{K47,L70,SMC\_OGLE134}           &    0.006  &    7.3  &    0.08  &  C     &     1	   \\    
   754  &   15.8208  &  -72.7408  &  \object{SMC\_OGLE135 }                  &    0.006  &    8.7  &    0.08  &  AC    &     1	  \\     
   756  &   15.8208  &  -72.6158  &  \object{H-A52}                         &    0.047  &    7.1  &    0.15  &  A     &      2	  \\     
   757  &   15.8417  &  -72.4658  &  \object{SMC\_OGLE136}                   &    0.007  &    8.1  &    0.08  &  CA    &     1	   \\    
   758  &   15.8458  &  -72.6517  &  \object{B115,SMC\_OGLE137}              &    0.007  &    7.1  &    0.13  &  C     &     1	  \\     
   759  &   15.8625  &  -72.0817  &  \object{H-A53 }                        &    0.075  &    6.7  &    0.10  &  AN    &      2	   \\    
   761  &   15.8708  &  -71.9333  &  \object{B-OB24}                        &    0.070  &    7.0  &    0.08  &  NA    &      2	   \\    
   762  &   15.8708  &  -72.0567  &  \object{NGC371,SMC-N76,K48,L71 }      &    0.035  &    6.7  &    0.10  &  NA    &       1	  \\     
   767  &   15.9542  &  -72.0647  &  \object{SMC-N76A,L61-420,MA1411}       &    0.003  &    8.8  &    0.08  &  NC    &      3	   \\    
   769  &   15.9708  &  -72.1031  &  \object{SMC\_OGLE138  }                 &    0.005  &    7.2  &    0.04  &  CA    &     2	   \\    
   770  &   15.9708  &  -72.1397  &  \object{SMC-N76C,L61-422,MA1423 }      &    0.003  &    8.3  &    0.08  &  NC    &      2	   \\    
   771  &   15.9708  &  -72.8261  &  \object{NGC376,K49,L72,ESO29SC29 }    &    0.015  &    7.2  &    0.08  &  C     &       1	  \\     
   772  &   15.9833  &  -72.6858  &  \object{SMC-DEM122}                    &    0.012  &    7.4  &    0.08  &  NA    &      3	   \\    
   773  &   15.9958  &  -72.8050  &  \object{BS114,SMC\_OGLE235 }            &    0.058  &    7.1  &    0.08  &  AC    &     3	   \\    
   776  &   16.0208  &  -72.1208  &  \object{SMC\_OGLE144,SMC\_OGLE236}       &    0.005  &    7.6  &    0.10  &  CA         1	   \\    
   779  &   16.0292  &  -72.0217  &  \object{BS117}                         &    0.014  &    7.3  &    0.08  &  NA    &      3	   \\    
   780  &   16.0583  &  -72.6469  &  \object{BS118,SMC\_OGLE140  }           &    0.010  &    6.9  &    0.08  &  A     &     1	   \\    
   781  &   16.0208  &  -72.7181  &  \object{H-A55 }                        &    0.043  &    6.8  &    0.13  &  A     &      2	   \\    
   786  &   16.0708  &  -72.3958  &  \object{SMC-DEM125}                    &    0.092  &    6.8  &    0.14  &  NA    &      2	   \\    
   789  &   16.0833  &  -72.0489  &  \object{SMC-DEM124}                    &    0.158  &    6.6  &    0.12  &  NA    &      2	   \\    
   790  &   16.0917  &  -72.8478  &  \object{BS121,SMC\_OGLE237 }            &    0.013  &    7.9  &    0.04  &  C     &     3	   \\    
   794  &   16.1167  &  -72.1850  &  \object{BS123 }                        &    0.009  &    7.5  &    0.08  &  CA    &      1	   \\    
   795  &   16.1250  &  -72.6192  &  \object{B121,SMC\_OGLE141 }             &    0.005  &    8.0  &    0.08  &  C     &     1	   \\    
   797  &   16.1250  &  -72.5767  &  \object{BS124  }                       &    0.013  &    7.3  &    0.08  &  A     &      1	   \\    
   799  &   16.1500  &  -72.1606  &  \object{K50,L74,ESO51SC15 }           &    0.008  &    6.9  &    0.14  &  C     &       2	  \\     
   800  &   16.1667  &  -72.5500  &  \object{BS125,SMC\_OGLE143 }            &    0.013  &    7.5  &    0.20  &  A     &     1	   \\    
   801  &   16.1583  &  -72.6767  &  \object{B-OB25  }                      &    0.033  &    7.0  &    0.14  &  A     &      2	   \\    
   802  &   16.1625  &  -72.8161  &  \object{H-A56,B-OB27 }                 &    0.068  &    6.7  &    0.14  &  A     &      1	   \\    
   803  &   16.1875  &  -72.1328  &  \object{H-A54 }                        &    0.050  &    6.9  &    0.13  &  A     &      1	   \\    
   807  &   16.2417  &  -72.4031  &  \object{B-OB28nw }                     &    0.050  &    6.8  &    0.12  &  AN    &      1	   \\    
   813  &   16.2792  &  -71.9936  &  \object{NGC395,K51,L75,ESO51SC16}      &    0.013  &    7.2  &    0.08  &  NA    &      1	  \\     
   816  &   16.2958  &  -71.9744  &  \object{SMC-N78D,SMC-DEM127}           &    0.007  &    7.2  &    0.08  &  NA    &      1	  \\     
   818  &   16.3042  &  -71.9950  &  \object{SMC\_OGLE146}                   &    0.004  &    7.3  &    0.08  &  NA    &     2	  \\     
   819  &   16.3292  &  -72.0033  &  \object{SMC-DEM126}                    &    0.032  &    6.9  &    0.14  &  NA    &      2	  \\     
   820  &   16.3417  &  -72.0431  &  \object{IC1624,K52,L76,ESO51SC17}     &    0.007  &    8.3  &    0.08  &  C     &       2	 \\      
   821  &   16.3375  &  -72.1456  &  \object{SMC-DEM128 }                   &    0.013  &    7.3  &    0.08  &  NA    &      2	   \\    
   822  &   16.3458  &  -72.0222  &  \object{SMC-N78,H-A57,B-OB26 }         &    0.050  &    7.0  &    0.12  &  NA    &      1	  \\     
   825  &   16.4042  &  -72.4658  &  \object{B-OB28se}                      &    0.028  &    6.9  &    0.10  &  AN    &      3	   \\    
   827  &   16.4208  &  -72.0594  &  \object{SMC-N78C,SMC-DEM130,MA1543 }   &    0.006  &    7.2  &    0.20  &  NA    &      1	  \\     
   828  &   16.4583  &  -71.9511  &  \object{B128}                          &    0.006  &    8.2  &    0.08  &  C     &      1	  \\     
   830  &   16.5000  &  -72.3414  &  \object{BS131,SMC\_OGLE150 }            &    0.005  &    8.1  &    0.08  &  C     &     1	   \\    
   831  &   16.4875  &  -72.5364  &  \object{BS129}                         &    0.015  &    6.9  &    0.14  &  AN    &      2	   \\    
   835  &   16.5542  &  -72.7942  &  \object{SMC\_OGLE151}                   &    0.010  &    8.1  &    0.10  &  AC    &     1	   \\    
   837  &   16.5583  &  -72.2536  &  \object{B-OB29 }                       &    0.083  &    6.9  &    0.10  &  A     &      2	   \\    
   847  &   16.7000  &  -72.2736  &  \object{K54,L79,ESO29SC31 }           &    0.007  &    8.0  &    0.04  &  C     &       3	 \\      
   850  &   16.7375  &  -72.8472  &  \object{SMC-DEM133 }                   &    0.010  &    7.7  &    0.15  &  NA    &      3	  \\     
   853  &   16.7667  &  -72.2436  &  \object{BS137  }                       &    0.012  &    7.1  &    0.12  &  A     &      1	  \\     
   854  &   16.7583  &  -72.6217  &  \object{B129,SMC\_OGLE154 }             &    0.009  &    8.2  &    0.14  &  CA    &     1	  \\     
   858  &   16.8250  &  -72.5892  &  \object{B130 }                         &    0.010  &    7.3  &    0.08  &  A     &      1	  \\     
   860  &   16.8667  &  -72.4933  &  \object{K56,SMC\_OGLE155 }              &    0.009  &    8.2  &    0.14  &  C     &     2	  \\     
   861  &   16.8667  &  -72.7694  &  \object{L80,SMC\_OGLE156 }              &    0.010  &    8.1  &    0.08  &  C     &     1	  \\     
   864  &   16.8833  &  -73.1197  &  \object{K55,L81,SMC\_OGLE157}           &    0.008  &    8.7  &    0.15  &  C     &     1	  \\     
   865  &   16.9167  &  -72.2694  &  \object{B-OB30 }                       &    0.033  &    6.8  &    0.10  &  A     &      1	  \\     
   866  &   16.9167  &  -72.5667  &  \object{H-A58 }                        &    0.042  &    7.0  &    0.10  &  A     &      1	  \\     
   876  &   17.0792  &  -72.8842  &  \object{NGC419,K58,L85,ESO29SC33  }   &    0.023  &    8.6  &    0.08  &  C     &       3	 \\      
   881  &   17.1542  &  -72.4392  &  \object{SMC\_OGLE160 }                 &    0.005  &    7.6  &    0.08  &  CA    &     2	  \\     
   888  &   17.2625  &  -73.0867  &  \object{K61,SMC\_OGLE161 }             &    0.008  &    8.0  &    0.08  &  C     &     1  	  \\     		       

%\hline 	   										  
\end{tabular}
%\end{longtable}
